Bounds for Joint Detection and Decoding on the Binary-Input AWGN Channel

For asynchronous transmission of short blocks, preambles for packet detection contribute a non-negligible overhead. To reduce the required preamble length, joint detection and decoding (JDD) techniques have been proposed that additionally utilize the payload part of the packet for detection. In this paper, we analyze two instances of JDD, namely hybrid preamble and energy detection (HyPED) and decoder-aided detection (DAD). While HyPED combines the preamble with energy detection for the payload, DAD also uses the output of a channel decoder. For these systems, we propose novel achievability and converse bounds for the rates over the binary-input additive white Gaussian noise (BI-AWGN) channel. Moreover, we derive a general bound on the required blocklength for JDD. Both the theoretical bound and the simulation of practical codebooks show that the rate of DAD quickly approaches that of synchronous transmission.

==> Fig/jdd_vs_sdd.tex <==
\begin{tikzpicture}


    
    \draw[line width=1pt, color=orange, fill=orange!30, text=black] (0,0) rectangle (3,-0.7) node[pos=.5] {Preamble};
    \draw[line width=1pt, color=rot, fill=rot!30, text=black] (3,0) rectangle (8,-0.7) node[pos=.5] {Codeword};
    \draw[line width=1pt, color=apfelgruen, fill=apfelgruen!30, text=black] (2,-2) rectangle (8,-1.3) node[pos=.5] {Codeword};
    
    \path[draw,decorate,decoration={brace,amplitude=5pt}] (8,-2.2) -- (2,-2.2)
    node[midway,below=5pt]{Joint Detection and Decoding};
    
    \path[draw,decorate,decoration={brace,amplitude=5pt}] (0,0.2) -- (3,0.2) 
    node[midway,above=5pt]{Detection\strut};
    \path[draw,decorate,decoration={brace,amplitude=5pt}] (3,0.2) -- (8,0.2) 
    node[midway,above=5pt]{Decoding};
    
    \draw[latex'-latex',very thick] (0,-1.65) -- (2,-1.65)
    node[midway,below=2pt,align=center]{saved\\channel uses};
    
    \draw[dashed] (0,-.7) -- (0,-2);
    \draw[dashed] (2,-.7) -- (2,-1.3);

\end{tikzpicture}


==> Fig/pie_over_snr.tex <==

\begin{tikzpicture}

\begin{axis}[
	width=1\linewidth,
	height=.75\linewidth,
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
    yminorgrids,
    major grid style={hellgrau},
    minor grid style={dotted, hellgrau},
	legend columns=1,
	legend pos=north east,   
	legend cell align={left},
	ylabel={Inclusive Error Rate $P_\mathrm{IE}$},
	xlabel={$E_\mathrm{S}/N_0$ in dB},
	legend image post style={mark indices={}, scale=1.5},
	line width=\lw,
	legend style={at={(1.,1.)},anchor=north east, line width=0.1pt, cells={line width=0.8pt, mark size=1.5pt}},
	ymode=log,
	mark size=1.5,
	xmin=-5.3,
	xmax=0.2,
	ymin=1e-5,
	ymax=1,
	combo legend/.style={
	    legend image code/.code={
            \draw [style={mittelgrau, only marks, mark=x, mark size=1.5pt}] plot coordinates {(1mm,0cm)};
            \draw [style={mittelgrau, mark=*, mark size= 1.5pt, only marks}] plot coordinates {(2.75mm,0cm)};
            \draw [style={mittelgrau, only marks, mark=square, mark size= 1.5pt}] plot coordinates {(4.5mm,0cm)};
	    }
	}
]

\addlegendimage{no marks, color=mittelgrau, line width=\lw}
\addplot[color=orange, line width=\lw, mark size=1.5, mark options={solid}, name path=pre_conv, forget plot] 
table [x=snr, y=conv, col sep=comma]{pie_preamble.csv};
\addlegendentry{\footnotesize converse}

\addlegendimage{no marks, dashed, color=mittelgrau, line width=\lw}
\addplot[color=orange, line width=\lw, mark size=1.5, mark options={solid}, name path=pre_ach, dashed, forget plot] 
table [x=snr, y=ach, col sep=comma]{pie_preamble.csv};
\addlegendentry{\footnotesize achievable}
\addplot[orange!50, fill opacity=0.3, forget plot] fill between[of=pre_conv and pre_ach];

\addplot[color=mittelblau, line width=\lw, mark size=1.5, mark options={solid}, dashed, name path=lancho_ach, forget plot] 
table [x=snr, y=ach, col sep=comma]{pie_lancho.csv};
\addplot[color=mittelblau, line width=\lw, mark size=1.5, mark options={solid}, name path=lancho_conv, forget plot] 
table [x=snr, y=conv, col sep=comma]{pie_lancho.csv};
\addplot[mittelblau!70, fill opacity=0.5, forget plot] fill between[of=lancho_conv and lancho_ach];

\addplot[color=apfelgruen, line width=\lw, mark size=1, mark options={solid}, name path=hyped_ach, dashed, forget plot]
table [x=snr, y=ach, col sep=comma]{pie_hyped.csv};
\addplot[color=apfelgruen, line width=\lw, mark size=1, mark options={solid}, name path=hyped_conv, forget plot]
table [x=snr, y=conv, col sep=comma]{pie_hyped.csv};
\addplot[apfelgruen!50, fill opacity=0.3, forget plot] fill between[of=hyped_conv and hyped_ach];

\addplot[color=black, line width=1.5pt, mark size=1, mark options={solid}, dashed, forget plot]
table [x=snr, y=ach, col sep=comma]{pie_dad.csv};
\addplot[color=rot, line width=\lw, mark size=1, mark options={solid}, dashed, name path=genie_ach, forget plot, forget plot]
table[x=snr, y=ach, col sep=comma]{pie_genie.csv};
\addplot[color=rot, line width=\lw, mark size=1, mark options={solid}, name path=genie_conv, forget plot, forget plot]
table [x=snr, y=conv, col sep=comma]{pie_dad.csv};
\addplot[rot!50, fill opacity=0.6, forget plot] fill between[of=genie_conv and genie_ach];

\addplot[color=black, mark=x, line width=\lw, mark size=2.5, mark options={solid}, loosely dotted, forget plot] table [col sep=comma]
{
-3.5,0.13353
-3., 9.6e-5
-2.5, 1.1e-5
};\label{plt:pie_dad}

\addplot[color=apfelgruen!50!black, mark=*, mark size= 1.5pt, line width=\lw, loosely dotted, mark options={solid}, forget plot] table [col sep=comma]
{
-4, 0.6514
-3.5, 0.2015
-3, 0.02213
-2.5, 0.001157
-2., 7.54e-5
-1.5, 1.11e-5
};\label{plt:pie_hyped}

\addplot[color=orange!50!black, mark=square, mark size= 1.5pt, line width=\lw, loosely dotted, mark options={solid}, forget plot] table [col sep=comma]
{
-4.1, 0.9110
-3, 0.25752
-2.1, 0.004849857
-1, 7.20279864853152e-05
0, 1.688468929674371e-06
};\label{plt:pie_preamble}

\draw[pattern=north west lines, pattern color=mittelgrau, draw=none] (axis cs: -5.3,1e-5) rectangle (axis cs: -4.82,1);

\node[fill=white, align=center, inner sep=2pt, opacity=0.85, rotate=90] at (axis cs:-5.05, 1.5e-1) {\footnotesize Theorem 1};

\draw (axis cs: -4.65, 5.85e-5) arc(-125:115:0.3cm and 1.27cm);
\draw (axis cs: -3, 8.5e-3) arc(-120:110:0.15cm and 0.58cm);
\draw (axis cs: -1.1, 1.5e-5) arc(-120:110:0.3cm and 1.31cm);
\draw (axis cs: -2.05, 1.5e-4) arc(-125:110:0.3cm and 1.31cm);

\draw[-latex] (axis cs:-4.3,1.5e-1) -- (axis cs: -4.5, 1.7e-2);
\node[] at (axis cs: -4.3,2e-1){\footnotesize genie-aided};
\node[]at (axis cs: -4.6,1.1e-1){\footnotesize \cite{polyanski2010bounds}};

\draw[-latex] (axis cs:-3.9,1.1e-2) -- (axis cs: -3., 8e-4);
\node[] at (axis cs: -3.9,1.5e-2){\footnotesize \ac{DAD}};

\draw[-latex] (axis cs:-2.25,2.2e-1) -- (axis cs: -2.9, 8e-2);
\node[] at (axis cs: -2.25, 3e-1){\footnotesize \ac{HyPED}};

\draw[-latex] (axis cs:-1.2,2e-2) -- (axis cs: -1.7, 3e-3);
\node[] at (axis cs: -0.8,2e-2){\footnotesize \ac{PBD}\cite{lancho2021jdd}};

\draw[-latex] (axis cs:-0.26,1.2e-3) -- (axis cs: -0.75, 2e-4);
\node[] at (axis cs: -0.26,1.5e-3){\footnotesize preamble};
\node[] at (axis cs: -0.1,7e-4){\footnotesize \cite{lancho2021jdd}};

\addlegendimage{combo legend}
\addlegendentry{\footnotesize simulated};

\end{axis}
\end{tikzpicture}


==> Fig/rate_over_blocklength_alt.tex <==
\input{data}

\begin{tikzpicture}
\begin{axis}[
	width=\linewidth,
	height=.8\linewidth,
	grid style={dotted,gray},
	xmajorgrids,
	yminorticks=true,
	ymajorgrids,
    y tick label style={
        /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd
    },
	legend columns=1,
	legend style={at={(1,0)},anchor=south east, nodes=right, line width=0.1pt},
	legend cell align={left},
	xlabel={Blocklength $n$},
	ylabel={$R$ in bits per channel use},
	legend image post style={mark indices={}},
	mark size=1.5pt,
	line width = \lw,
	xmin=10,
	xmax=245,
	ymin=0,
	ymax=0.42
]
\addlegendimage{no marks, color=mittelgrau}
\addplot[color=rot, name path=genie_conv, line width = \lw, forget plot] table [x=n, y=genie_conv, col sep=comma] {lancho_snrm3.csv};\label{plt:genie_conv}
\addlegendentry{\footnotesize converse}
\addlegendimage{no marks, color=mittelgrau, dashed}
\addplot[color=rot, name path=genie_ach, dashed,forget plot,line width = \lw] table [x=n, y=genie_ach, col sep=comma] {lancho_snrm3.csv};\label{plt:genie_ach}
\addlegendentry{\footnotesize achievability}
\addplot[rot!50, fill opacity=0.6, forget plot] fill between[of=genie_conv and genie_ach];
\addlegendimage{only marks, mark=x, mark options={scale=2}, thick, color=mittelgrau};
\addlegendentry{\footnotesize simulated}

\addplot[color=black, dashed,line width = \lw] table [x=n, y=ach, col sep=comma]{decoder_aided_ach.csv};\label{plt:dad_ach}

\addplot[color=apfelgruen, name path=hyped_conv, forget plot,line width = \lw] table [x=n, y=conv, col sep=comma] {hyped.csv};\label{plt:hyped_conv}
\addplot[color=apfelgruen, name path=hyped_ach, dashed, forget plot,line width = \lw] table [x=n, y=ach, col sep=comma] {hyped.csv};\label{plt:hyped_ach}
\addplot[apfelgruen!50, fill opacity=0.3] fill between [of=hyped_conv and hyped_ach];

\addplot[color=mittelblau, name path=joint_conv,forget plot,line width = \lw] table [x=n, y=joint_conv, col sep=comma] {lancho_snrm3.csv};\label{plt:lancho_conv}
\addplot[color=mittelblau, name path=joint_ach, dashed,forget plot,line width = \lw] table [x=n, y=joint_ach, col sep=comma] {lancho_snrm3.csv}; \label{plt:lancho_ach}
\addplot[mittelblau!70, fill opacity=0.5] fill between[of=joint_conv and joint_ach];

\addplot[color=orange, name path=pre_conv,forget plot,line width = \lw] table [x=n, y=pre_conv, col sep=comma] {lancho_snrm3.csv};\label{plt:preamble_conv}
\addplot[color=orange, name path=pre_ach, dashed,forget plot,line width = \lw] table [x=n, y=pre_ach, col sep=comma] {lancho_snrm3.csv};\label{plt:preamble_ach}
\addplot[orange!50, fill opacity=0.3] fill between[of=pre_conv and pre_ach];



\draw[pattern=north west lines, pattern color=mittelgrau, draw=none] (axis cs: 0,0) rectangle (axis cs: 56,0.6);

\draw[pattern=north west lines, pattern color=mittelgrau, draw=none] (axis cs: 200,0) rectangle (axis cs: 250,0.6);

\addplot
[only marks, color=black, mark=x, mark options={scale=2}, thick]
table {
58  0.03448 
70  0.08571 
84  0.14286 
};\label{plt:system}

\node[fill=white, align=center, inner sep=2pt, opacity=0.85] at (axis cs:32.6, 0.395) {\footnotesize infeasible \\[-4pt] \footnotesize Theorem 1};
\node[fill=white, align=center, inner sep=2pt, opacity=0.85] at (axis cs:222, 0.39) {\footnotesize energy \\[-4pt] \footnotesize detection \\[-4pt] \footnotesize sufficient}; 

\draw (axis cs: 60, 0.09) arc(-110:120:0.3cm and 1.29cm);
\draw (axis cs: 100, 0.058125) arc(-110:125:0.2cm and 0.79cm);
\draw (axis cs: 140, 0.15322) arc(-110:125:0.2cm and 0.6cm);
\draw (axis cs: 190, 0.165) arc(-110:125:0.15cm and 0.45cm);


\draw[-latex] (axis cs:78,0.37) -- (axis cs: 65, 0.29);
\node[] at (axis cs: 92, 0.38){\footnotesize genie-aided \cite{polyanski2010bounds}};

\draw[-latex] (axis cs:105,0.33) -- (axis cs: 85, 0.15);
\node[] at (axis cs: 105, 0.34){\footnotesize \ac{DAD}};

\draw[-latex] (axis cs:135,0.035) -- (axis cs: 107, 0.08);
\node[] at (axis cs: 140, 0.02){\footnotesize \ac{HyPED}};

\draw[-latex] (axis cs:160,0.37) -- (axis cs: 148, 0.225);
\node[] at (axis cs: 165, 0.38){\footnotesize \ac{PBD} \cite{lancho2021jdd}};

\draw[-latex] (axis cs:182,0.12) -- (axis cs: 190, 0.16);
\node[] at (axis cs: 176, 0.107){\footnotesize preamble \cite{lancho2021jdd}};

\end{axis}
\end{tikzpicture}

